Self-supervised Depth Denoising Using Lower- and Higher-quality RGB-D sensors

Consumer-level depth cameras and depth sensors embedded in mobile devices enable numerous applications, such as AR games and face identification. However, the quality of the captured depth is sometimes insufficient for 3D reconstruction, tracking and other computer vision tasks. In this paper, we propose a self-supervised depth denoising approach to denoise and refine depth coming from a low quality sensor. We record simultaneous RGB-D sequences with unzynchronized lower- and higher-quality cameras and solve a challenging problem of aligning sequences both temporally and spatially. We then learn a deep neural network to denoise the lower-quality depth using the matched higher-quality data as a source of supervision signal. We experimentally validate our method against state-of-the-art filtering-based and deep denoising techniques and show its application for 3D object reconstruction tasks where our approach leads to more detailed fused surfaces and better tracking.

==> figs/oof.tex <==
\newlength{\step}
\setlength{\step}{0.8cm}

\newlength{\stepx}
\setlength{\stepx}{0.9cm}

\definecolor{mygray}{RGB}{200,200,200}
\tikzset{
    box1/.style={%
        %draw=mygray,% thick,
        rectangle,
        rounded rectangle,
        minimum height=0.7cm,
        minimum width=2cm
    },
}


\definecolor{mycolor}{RGB}{255,51,76}
\begin{figure}
%   \centering
%   \hspace*{3mm}
%   \includegraphics[width=.30\textwidth]{figs/setup.jpg}
%   \hspace*{10mm}
  \begin{tikzpicture}
    \node[box1, fill=mycolor, fill opacity=0.2, label={$P_1$}] (a11) at (0,0) {};
    \node[box1, fill=blue, fill opacity=0.2, label={$P_2$}] (a12) at (2\stepx,0.0) {};
    \node[box1, fill opacity=0.2, draw=mygray,  label={$P_{test}$}] (a13) at (4\stepx,0.0) {};
    
    \node[box1, fill=white, minimum width=0.2cm, fill opacity=1.0] (a13) at (-1.5,0.0) {$\U_1:$};
    
    \node[box1, fill=blue, fill opacity=0.2] (a21) at (0, -\step) {};
    \node[box1, fill=mycolor, fill opacity=0.2] (a22) at (2\stepx, -\step) {};
    \node[box1, fill opacity=0.2, draw=mygray] (a23) at (4\stepx, -\step) {};
    
    \node[box1, fill=white, minimum width=0.2cm, fill opacity=1.0] (a13) at (-1.5,-1\step) {$\U_2:$};
        
    \node[box1, fill=mycolor, fill opacity=0.2] (a31) at (0\stepx, -2\step) {};
    \node[box1, fill=mycolor, fill opacity=0.2] (a32) at (2\stepx, -2\step) {};
    \node[box1, fill=blue, fill opacity=0.2] (a33) at (4\stepx, -2\step) {};
    
    \node[box1, fill=white, minimum width=0.2cm, fill opacity=1.0] (a13) at (-1.5,-2\step) {$\U:$};
    
    \node[box1, fill=mycolor, text opacity=0.8, fill opacity=0.2] (a41) at (0\stepx, -3.4\step) {$\U_2(P_1)$};
    \node[box1, fill=mycolor, text opacity=0.8, fill opacity=0.2] (a42) at (2\stepx, -3.4\step) {$\U_1(P_2)$};
    \node[box1, fill=blue, text opacity=0.8, fill opacity=0.2] (a43) at (4\stepx, -3.4\step) {$\U(P_{test})$};
    
    \node[box1, fill=white, minimum width=0.2cm, fill opacity=1.0] (a13) at (-1.5,-3.4\step) {$\L:$};
    
    \draw [>=stealth,line width=2pt,opacity=0.2,->] (a12) edge (a42);
    \draw [>=stealth,line width=2pt,opacity=0.2,->] (a21) edge (a41);
    \draw [>=stealth,line width=2pt,opacity=0.2,->] (a33) edge (a43);
  \end{tikzpicture}
  \vspace*{2mm}\caption{Out-of-fold prediction scheme. We split all sequences into three groups $\{ P_1, P_2, P_{test} \} $. We then learn three models $\U_1$, $\U_2$, $\U$ on the group shown in red and get their predictions on the blue parts. For example, the first model is trained on the part $P_1$ and evaluated on the part $P_2$. We then use the predictions $\U_1(P_2)$ and $\U_2(P_1)$ to train a second-level model $\L$ while using $\U(P_{test})$ for its validation.}\label{fig:oof}
\end{figure}

% \textbf{Left:} Our K2-TD rig used to record training sequences.
